Finding Software Vulnerabilities in Open-Source C Projects via Bounded Model Checking

Computer-based systems have solved several domain problems, including industrial, military, education, and wearable. Nevertheless, such arrangements need high-quality software to guarantee security and safety as both are mandatory for modern software products. We advocate that bounded model-checking techniques can efficiently detect vulnerabilities in general software systems. However, such an approach struggles to scale up and verify extensive code bases. Consequently, we have developed and evaluated a methodology to verify large software systems using a state-of-the-art bounded model checker. In particular, we pre-process input source-code files and guide the respective model checker to explore them systematically. Moreover, the proposed scheme includes a function-wise prioritization strategy, which readily provides results for code entities according to a scale of importance. Experimental results using a real implementation of the proposed methodology show that it can efficiently verify large software systems. Besides, it presented low peak memory allocation when executed. We have evaluated our approach by verifying twelve popular open-source C projects, where we have found real software vulnerabilities that their developers confirmed.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

